Sum rules in the superpartner spectrum of the minimal supersymmetric standard model

Assuming that the string inspired, universal sum rules for soft supersymmetry-breaking terms, which have been recently found both in a wide class of four-dimensional superstrings and in supersymmertic gauge-Yukawa unified gauge models, are satisfied above and at the grand unification scale, we investigate theirlow energy consequences and derive sum rules in the superpartner spectrum of the minimal supersymmetric standard model.

==> figmt350.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,331.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{-1}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{1}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{3}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{4}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){5}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){10}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){15}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){20}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){25}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){30}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){35}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m^2_{\Sigma(t)}/M_3^2$}}
\put(828,23){\makebox(0,0){$\ln Q/M_S$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1314,825){\circle*{12}}
\put(1300,776){\circle*{12}}
\put(1286,729){\circle*{12}}
\put(1272,685){\circle*{12}}
\put(1258,643){\circle*{12}}
\put(1244,603){\circle*{12}}
\put(1231,565){\circle*{12}}
\put(1217,530){\circle*{12}}
\put(1203,497){\circle*{12}}
\put(1189,465){\circle*{12}}
\put(1175,436){\circle*{12}}
\put(1161,408){\circle*{12}}
\put(1148,382){\circle*{12}}
\put(1134,358){\circle*{12}}
\put(1120,335){\circle*{12}}
\put(1106,314){\circle*{12}}
\put(1092,295){\circle*{12}}
\put(1078,277){\circle*{12}}
\put(1064,260){\circle*{12}}
\put(1051,245){\circle*{12}}
\put(1037,231){\circle*{12}}
\put(1023,218){\circle*{12}}
\put(1009,206){\circle*{12}}
\put(995,196){\circle*{12}}
\put(981,187){\circle*{12}}
\put(968,178){\circle*{12}}
\put(954,171){\circle*{12}}
\put(940,164){\circle*{12}}
\put(926,159){\circle*{12}}
\put(912,154){\circle*{12}}
\put(898,150){\circle*{12}}
\put(885,147){\circle*{12}}
\put(871,144){\circle*{12}}
\put(857,143){\circle*{12}}
\put(843,141){\circle*{12}}
\put(829,141){\circle*{12}}
\put(815,141){\circle*{12}}
\put(801,141){\circle*{12}}
\put(788,142){\circle*{12}}
\put(774,143){\circle*{12}}
\put(760,145){\circle*{12}}
\put(746,147){\circle*{12}}
\put(732,150){\circle*{12}}
\put(718,153){\circle*{12}}
\put(705,156){\circle*{12}}
\put(691,160){\circle*{12}}
\put(677,163){\circle*{12}}
\put(663,168){\circle*{12}}
\put(649,172){\circle*{12}}
\put(635,176){\circle*{12}}
\put(621,181){\circle*{12}}
\put(608,186){\circle*{12}}
\put(594,190){\circle*{12}}
\put(580,195){\circle*{12}}
\put(566,201){\circle*{12}}
\put(552,206){\circle*{12}}
\put(538,211){\circle*{12}}
\put(525,216){\circle*{12}}
\put(511,222){\circle*{12}}
\put(497,227){\circle*{12}}
\put(483,233){\circle*{12}}
\put(469,238){\circle*{12}}
\put(455,243){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,254){\circle*{12}}
\put(414,260){\circle*{12}}
\put(400,265){\circle*{12}}
\put(386,270){\circle*{12}}
\put(372,276){\circle*{12}}
\put(358,281){\circle*{12}}
\put(345,286){\circle*{12}}
\put(331,291){\circle*{12}}
\put(317,296){\circle*{12}}
\put(303,301){\circle*{12}}
\put(289,306){\circle*{12}}
\put(275,311){\circle*{12}}
\put(262,315){\circle*{12}}
\put(248,320){\circle*{12}}
\put(234,324){\circle*{12}}
\put(1314,825){\circle*{12}}
\put(1300,776){\circle*{12}}
\put(1286,729){\circle*{12}}
\put(1272,685){\circle*{12}}
\put(1258,643){\circle*{12}}
\put(1244,603){\circle*{12}}
\put(1231,565){\circle*{12}}
\put(1217,530){\circle*{12}}
\put(1203,497){\circle*{12}}
\put(1189,465){\circle*{12}}
\put(1175,436){\circle*{12}}
\put(1161,408){\circle*{12}}
\put(1148,382){\circle*{12}}
\put(1134,358){\circle*{12}}
\put(1120,335){\circle*{12}}
\put(1106,314){\circle*{12}}
\put(1092,295){\circle*{12}}
\put(1078,277){\circle*{12}}
\put(1064,260){\circle*{12}}
\put(1051,245){\circle*{12}}
\put(1037,231){\circle*{12}}
\put(1023,218){\circle*{12}}
\put(1009,206){\circle*{12}}
\put(995,196){\circle*{12}}
\put(981,187){\circle*{12}}
\put(968,178){\circle*{12}}
\put(954,171){\circle*{12}}
\put(940,164){\circle*{12}}
\put(926,159){\circle*{12}}
\put(912,154){\circle*{12}}
\put(898,150){\circle*{12}}
\put(885,147){\circle*{12}}
\put(871,144){\circle*{12}}
\put(857,143){\circle*{12}}
\put(843,141){\circle*{12}}
\put(829,141){\circle*{12}}
\put(815,141){\circle*{12}}
\put(801,141){\circle*{12}}
\put(788,142){\circle*{12}}
\put(774,143){\circle*{12}}
\put(760,145){\circle*{12}}
\put(746,147){\circle*{12}}
\put(732,150){\circle*{12}}
\put(718,153){\circle*{12}}
\put(705,156){\circle*{12}}
\put(691,160){\circle*{12}}
\put(677,163){\circle*{12}}
\put(663,168){\circle*{12}}
\put(649,172){\circle*{12}}
\put(635,176){\circle*{12}}
\put(621,181){\circle*{12}}
\put(608,186){\circle*{12}}
\put(594,190){\circle*{12}}
\put(580,195){\circle*{12}}
\put(566,201){\circle*{12}}
\put(552,206){\circle*{12}}
\put(538,211){\circle*{12}}
\put(525,216){\circle*{12}}
\put(511,222){\circle*{12}}
\put(497,227){\circle*{12}}
\put(483,233){\circle*{12}}
\put(469,238){\circle*{12}}
\put(455,243){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,254){\circle*{12}}
\put(414,260){\circle*{12}}
\put(400,265){\circle*{12}}
\put(386,270){\circle*{12}}
\put(372,276){\circle*{12}}
\put(358,281){\circle*{12}}
\put(345,286){\circle*{12}}
\put(331,291){\circle*{12}}
\put(317,296){\circle*{12}}
\put(303,301){\circle*{12}}
\put(289,306){\circle*{12}}
\put(275,311){\circle*{12}}
\put(262,315){\circle*{12}}
\put(248,320){\circle*{12}}
\put(234,324){\circle*{12}}
\put(1314,825){\circle*{12}}
\put(1300,776){\circle*{12}}
\put(1286,729){\circle*{12}}
\put(1272,685){\circle*{12}}
\put(1258,643){\circle*{12}}
\put(1244,603){\circle*{12}}
\put(1231,565){\circle*{12}}
\put(1217,530){\circle*{12}}
\put(1203,497){\circle*{12}}
\put(1189,465){\circle*{12}}
\put(1175,436){\circle*{12}}
\put(1161,408){\circle*{12}}
\put(1148,382){\circle*{12}}
\put(1134,358){\circle*{12}}
\put(1120,335){\circle*{12}}
\put(1106,314){\circle*{12}}
\put(1092,295){\circle*{12}}
\put(1078,277){\circle*{12}}
\put(1064,260){\circle*{12}}
\put(1051,245){\circle*{12}}
\put(1037,231){\circle*{12}}
\put(1023,218){\circle*{12}}
\put(1009,206){\circle*{12}}
\put(995,196){\circle*{12}}
\put(981,187){\circle*{12}}
\put(968,178){\circle*{12}}
\put(954,171){\circle*{12}}
\put(940,164){\circle*{12}}
\put(926,159){\circle*{12}}
\put(912,154){\circle*{12}}
\put(898,150){\circle*{12}}
\put(885,147){\circle*{12}}
\put(871,144){\circle*{12}}
\put(857,143){\circle*{12}}
\put(843,141){\circle*{12}}
\put(829,141){\circle*{12}}
\put(815,141){\circle*{12}}
\put(801,141){\circle*{12}}
\put(788,142){\circle*{12}}
\put(774,143){\circle*{12}}
\put(760,145){\circle*{12}}
\put(746,147){\circle*{12}}
\put(732,150){\circle*{12}}
\put(718,153){\circle*{12}}
\put(705,156){\circle*{12}}
\put(691,160){\circle*{12}}
\put(677,163){\circle*{12}}
\put(663,168){\circle*{12}}
\put(649,172){\circle*{12}}
\put(635,176){\circle*{12}}
\put(621,181){\circle*{12}}
\put(608,186){\circle*{12}}
\put(594,190){\circle*{12}}
\put(580,195){\circle*{12}}
\put(566,201){\circle*{12}}
\put(552,206){\circle*{12}}
\put(538,211){\circle*{12}}
\put(525,216){\circle*{12}}
\put(511,222){\circle*{12}}
\put(497,227){\circle*{12}}
\put(483,233){\circle*{12}}
\put(469,238){\circle*{12}}
\put(455,243){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,254){\circle*{12}}
\put(414,260){\circle*{12}}
\put(400,265){\circle*{12}}
\put(386,270){\circle*{12}}
\put(372,276){\circle*{12}}
\put(358,281){\circle*{12}}
\put(345,286){\circle*{12}}
\put(331,291){\circle*{12}}
\put(317,296){\circle*{12}}
\put(303,301){\circle*{12}}
\put(289,306){\circle*{12}}
\put(275,311){\circle*{12}}
\put(262,315){\circle*{12}}
\put(248,320){\circle*{12}}
\put(234,324){\circle*{12}}
\put(1314,441){\circle*{12}}
\put(1300,441){\circle*{12}}
\put(1286,441){\circle*{12}}
\put(1272,441){\circle*{12}}
\put(1258,440){\circle*{12}}
\put(1244,440){\circle*{12}}
\put(1231,440){\circle*{12}}
\put(1217,439){\circle*{12}}
\put(1203,439){\circle*{12}}
\put(1189,439){\circle*{12}}
\put(1175,438){\circle*{12}}
\put(1161,438){\circle*{12}}
\put(1148,437){\circle*{12}}
\put(1134,436){\circle*{12}}
\put(1120,436){\circle*{12}}
\put(1106,435){\circle*{12}}
\put(1092,434){\circle*{12}}
\put(1078,434){\circle*{12}}
\put(1064,433){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,431){\circle*{12}}
\put(1023,431){\circle*{12}}
\put(1009,430){\circle*{12}}
\put(995,429){\circle*{12}}
\put(981,428){\circle*{12}}
\put(968,428){\circle*{12}}
\put(954,427){\circle*{12}}
\put(940,426){\circle*{12}}
\put(926,425){\circle*{12}}
\put(912,425){\circle*{12}}
\put(898,424){\circle*{12}}
\put(885,423){\circle*{12}}
\put(871,423){\circle*{12}}
\put(857,422){\circle*{12}}
\put(843,421){\circle*{12}}
\put(829,421){\circle*{12}}
\put(815,420){\circle*{12}}
\put(801,419){\circle*{12}}
\put(788,419){\circle*{12}}
\put(774,418){\circle*{12}}
\put(760,417){\circle*{12}}
\put(746,417){\circle*{12}}
\put(732,416){\circle*{12}}
\put(718,416){\circle*{12}}
\put(705,415){\circle*{12}}
\put(691,415){\circle*{12}}
\put(677,414){\circle*{12}}
\put(663,414){\circle*{12}}
\put(649,414){\circle*{12}}
\put(635,413){\circle*{12}}
\put(621,413){\circle*{12}}
\put(608,412){\circle*{12}}
\put(594,412){\circle*{12}}
\put(580,412){\circle*{12}}
\put(566,412){\circle*{12}}
\put(552,411){\circle*{12}}
\put(538,411){\circle*{12}}
\put(525,411){\circle*{12}}
\put(511,411){\circle*{12}}
\put(497,411){\circle*{12}}
\put(483,410){\circle*{12}}
\put(469,410){\circle*{12}}
\put(455,410){\circle*{12}}
\put(442,410){\circle*{12}}
\put(428,410){\circle*{12}}
\put(414,410){\circle*{12}}
\put(400,410){\circle*{12}}
\put(386,410){\circle*{12}}
\put(372,410){\circle*{12}}
\put(358,410){\circle*{12}}
\put(345,410){\circle*{12}}
\put(331,410){\circle*{12}}
\put(317,410){\circle*{12}}
\put(303,410){\circle*{12}}
\put(289,411){\circle*{12}}
\put(275,411){\circle*{12}}
\put(262,411){\circle*{12}}
\put(248,411){\circle*{12}}
\put(234,411){\circle*{12}}
\put(1314,441){\circle*{12}}
\put(1300,441){\circle*{12}}
\put(1286,441){\circle*{12}}
\put(1272,441){\circle*{12}}
\put(1258,440){\circle*{12}}
\put(1244,440){\circle*{12}}
\put(1231,440){\circle*{12}}
\put(1217,439){\circle*{12}}
\put(1203,439){\circle*{12}}
\put(1189,439){\circle*{12}}
\put(1175,438){\circle*{12}}
\put(1161,438){\circle*{12}}
\put(1148,437){\circle*{12}}
\put(1134,436){\circle*{12}}
\put(1120,436){\circle*{12}}
\put(1106,435){\circle*{12}}
\put(1092,434){\circle*{12}}
\put(1078,434){\circle*{12}}
\put(1064,433){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,431){\circle*{12}}
\put(1023,431){\circle*{12}}
\put(1009,430){\circle*{12}}
\put(995,429){\circle*{12}}
\put(981,428){\circle*{12}}
\put(968,428){\circle*{12}}
\put(954,427){\circle*{12}}
\put(940,426){\circle*{12}}
\put(926,425){\circle*{12}}
\put(912,425){\circle*{12}}
\put(898,424){\circle*{12}}
\put(885,423){\circle*{12}}
\put(871,423){\circle*{12}}
\put(857,422){\circle*{12}}
\put(843,421){\circle*{12}}
\put(829,421){\circle*{12}}
\put(815,420){\circle*{12}}
\put(801,419){\circle*{12}}
\put(788,419){\circle*{12}}
\put(774,418){\circle*{12}}
\put(760,417){\circle*{12}}
\put(746,417){\circle*{12}}
\put(732,416){\circle*{12}}
\put(718,416){\circle*{12}}
\put(705,415){\circle*{12}}
\put(691,415){\circle*{12}}
\put(677,414){\circle*{12}}
\put(663,414){\circle*{12}}
\put(649,414){\circle*{12}}
\put(635,413){\circle*{12}}
\put(621,413){\circle*{12}}
\put(608,412){\circle*{12}}
\put(594,412){\circle*{12}}
\put(580,412){\circle*{12}}
\put(566,412){\circle*{12}}
\put(552,411){\circle*{12}}
\put(538,411){\circle*{12}}
\put(525,411){\circle*{12}}
\put(511,411){\circle*{12}}
\put(497,411){\circle*{12}}
\put(483,410){\circle*{12}}
\put(469,410){\circle*{12}}
\put(455,410){\circle*{12}}
\put(442,410){\circle*{12}}
\put(428,410){\circle*{12}}
\put(414,410){\circle*{12}}
\put(400,410){\circle*{12}}
\put(386,410){\circle*{12}}
\put(372,410){\circle*{12}}
\put(358,410){\circle*{12}}
\put(345,410){\circle*{12}}
\put(331,410){\circle*{12}}
\put(317,410){\circle*{12}}
\put(303,410){\circle*{12}}
\put(289,411){\circle*{12}}
\put(275,411){\circle*{12}}
\put(262,411){\circle*{12}}
\put(248,411){\circle*{12}}
\put(234,411){\circle*{12}}
\put(1314,441){\circle*{12}}
\put(1300,441){\circle*{12}}
\put(1286,441){\circle*{12}}
\put(1272,441){\circle*{12}}
\put(1258,440){\circle*{12}}
\put(1244,440){\circle*{12}}
\put(1231,440){\circle*{12}}
\put(1217,439){\circle*{12}}
\put(1203,439){\circle*{12}}
\put(1189,439){\circle*{12}}
\put(1175,438){\circle*{12}}
\put(1161,438){\circle*{12}}
\put(1148,437){\circle*{12}}
\put(1134,436){\circle*{12}}
\put(1120,436){\circle*{12}}
\put(1106,435){\circle*{12}}
\put(1092,434){\circle*{12}}
\put(1078,434){\circle*{12}}
\put(1064,433){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,431){\circle*{12}}
\put(1023,431){\circle*{12}}
\put(1009,430){\circle*{12}}
\put(995,429){\circle*{12}}
\put(981,428){\circle*{12}}
\put(968,428){\circle*{12}}
\put(954,427){\circle*{12}}
\put(940,426){\circle*{12}}
\put(926,425){\circle*{12}}
\put(912,425){\circle*{12}}
\put(898,424){\circle*{12}}
\put(885,423){\circle*{12}}
\put(871,423){\circle*{12}}
\put(857,422){\circle*{12}}
\put(843,421){\circle*{12}}
\put(829,421){\circle*{12}}
\put(815,420){\circle*{12}}
\put(801,419){\circle*{12}}
\put(788,419){\circle*{12}}
\put(774,418){\circle*{12}}
\put(760,417){\circle*{12}}
\put(746,417){\circle*{12}}
\put(732,416){\circle*{12}}
\put(718,416){\circle*{12}}
\put(705,415){\circle*{12}}
\put(691,415){\circle*{12}}
\put(677,414){\circle*{12}}
\put(663,414){\circle*{12}}
\put(649,414){\circle*{12}}
\put(635,413){\circle*{12}}
\put(621,413){\circle*{12}}
\put(608,412){\circle*{12}}
\put(594,412){\circle*{12}}
\put(580,412){\circle*{12}}
\put(566,412){\circle*{12}}
\put(552,411){\circle*{12}}
\put(538,411){\circle*{12}}
\put(525,411){\circle*{12}}
\put(511,411){\circle*{12}}
\put(497,411){\circle*{12}}
\put(483,410){\circle*{12}}
\put(469,410){\circle*{12}}
\put(455,410){\circle*{12}}
\put(442,410){\circle*{12}}
\put(428,410){\circle*{12}}
\put(414,410){\circle*{12}}
\put(400,410){\circle*{12}}
\put(386,410){\circle*{12}}
\put(372,410){\circle*{12}}
\put(358,410){\circle*{12}}
\put(345,410){\circle*{12}}
\put(331,410){\circle*{12}}
\put(317,410){\circle*{12}}
\put(303,410){\circle*{12}}
\put(289,411){\circle*{12}}
\put(275,411){\circle*{12}}
\put(262,411){\circle*{12}}
\put(248,411){\circle*{12}}
\put(234,411){\circle*{12}}
\put(1314,336){\circle*{12}}
\put(1300,341){\circle*{12}}
\put(1286,346){\circle*{12}}
\put(1272,351){\circle*{12}}
\put(1258,355){\circle*{12}}
\put(1244,359){\circle*{12}}
\put(1231,363){\circle*{12}}
\put(1217,367){\circle*{12}}
\put(1203,370){\circle*{12}}
\put(1189,374){\circle*{12}}
\put(1175,377){\circle*{12}}
\put(1161,380){\circle*{12}}
\put(1148,383){\circle*{12}}
\put(1134,386){\circle*{12}}
\put(1120,389){\circle*{12}}
\put(1106,391){\circle*{12}}
\put(1092,394){\circle*{12}}
\put(1078,396){\circle*{12}}
\put(1064,398){\circle*{12}}
\put(1051,400){\circle*{12}}
\put(1037,402){\circle*{12}}
\put(1023,404){\circle*{12}}
\put(1009,406){\circle*{12}}
\put(995,408){\circle*{12}}
\put(981,409){\circle*{12}}
\put(968,410){\circle*{12}}
\put(954,412){\circle*{12}}
\put(940,413){\circle*{12}}
\put(926,414){\circle*{12}}
\put(912,415){\circle*{12}}
\put(898,416){\circle*{12}}
\put(885,417){\circle*{12}}
\put(871,418){\circle*{12}}
\put(857,419){\circle*{12}}
\put(843,419){\circle*{12}}
\put(829,420){\circle*{12}}
\put(815,421){\circle*{12}}
\put(801,421){\circle*{12}}
\put(788,421){\circle*{12}}
\put(774,422){\circle*{12}}
\put(760,422){\circle*{12}}
\put(746,423){\circle*{12}}
\put(732,423){\circle*{12}}
\put(718,423){\circle*{12}}
\put(705,423){\circle*{12}}
\put(691,423){\circle*{12}}
\put(677,423){\circle*{12}}
\put(663,424){\circle*{12}}
\put(649,424){\circle*{12}}
\put(635,424){\circle*{12}}
\put(621,424){\circle*{12}}
\put(608,424){\circle*{12}}
\put(594,424){\circle*{12}}
\put(580,423){\circle*{12}}
\put(566,423){\circle*{12}}
\put(552,423){\circle*{12}}
\put(538,423){\circle*{12}}
\put(525,423){\circle*{12}}
\put(511,423){\circle*{12}}
\put(497,423){\circle*{12}}
\put(483,423){\circle*{12}}
\put(469,423){\circle*{12}}
\put(455,422){\circle*{12}}
\put(442,422){\circle*{12}}
\put(428,422){\circle*{12}}
\put(414,422){\circle*{12}}
\put(400,422){\circle*{12}}
\put(386,422){\circle*{12}}
\put(372,422){\circle*{12}}
\put(358,421){\circle*{12}}
\put(345,421){\circle*{12}}
\put(331,421){\circle*{12}}
\put(317,421){\circle*{12}}
\put(303,421){\circle*{12}}
\put(289,421){\circle*{12}}
\put(275,421){\circle*{12}}
\put(262,421){\circle*{12}}
\put(248,421){\circle*{12}}
\put(234,420){\circle*{12}}
\put(1314,336){\circle*{12}}
\put(1300,341){\circle*{12}}
\put(1286,346){\circle*{12}}
\put(1272,351){\circle*{12}}
\put(1258,355){\circle*{12}}
\put(1244,359){\circle*{12}}
\put(1231,363){\circle*{12}}
\put(1217,367){\circle*{12}}
\put(1203,370){\circle*{12}}
\put(1189,374){\circle*{12}}
\put(1175,377){\circle*{12}}
\put(1161,380){\circle*{12}}
\put(1148,383){\circle*{12}}
\put(1134,386){\circle*{12}}
\put(1120,389){\circle*{12}}
\put(1106,391){\circle*{12}}
\put(1092,394){\circle*{12}}
\put(1078,396){\circle*{12}}
\put(1064,398){\circle*{12}}
\put(1051,400){\circle*{12}}
\put(1037,402){\circle*{12}}
\put(1023,404){\circle*{12}}
\put(1009,406){\circle*{12}}
\put(995,408){\circle*{12}}
\put(981,409){\circle*{12}}
\put(968,410){\circle*{12}}
\put(954,412){\circle*{12}}
\put(940,413){\circle*{12}}
\put(926,414){\circle*{12}}
\put(912,415){\circle*{12}}
\put(898,416){\circle*{12}}
\put(885,417){\circle*{12}}
\put(871,418){\circle*{12}}
\put(857,419){\circle*{12}}
\put(843,419){\circle*{12}}
\put(829,420){\circle*{12}}
\put(815,421){\circle*{12}}
\put(801,421){\circle*{12}}
\put(788,421){\circle*{12}}
\put(774,422){\circle*{12}}
\put(760,422){\circle*{12}}
\put(746,423){\circle*{12}}
\put(732,423){\circle*{12}}
\put(718,423){\circle*{12}}
\put(705,423){\circle*{12}}
\put(691,423){\circle*{12}}
\put(677,423){\circle*{12}}
\put(663,424){\circle*{12}}
\put(649,424){\circle*{12}}
\put(635,424){\circle*{12}}
\put(621,424){\circle*{12}}
\put(608,424){\circle*{12}}
\put(594,424){\circle*{12}}
\put(580,423){\circle*{12}}
\put(566,423){\circle*{12}}
\put(552,423){\circle*{12}}
\put(538,423){\circle*{12}}
\put(525,423){\circle*{12}}
\put(511,423){\circle*{12}}
\put(497,423){\circle*{12}}
\put(483,423){\circle*{12}}
\put(469,423){\circle*{12}}
\put(455,422){\circle*{12}}
\put(442,422){\circle*{12}}
\put(428,422){\circle*{12}}
\put(414,422){\circle*{12}}
\put(400,422){\circle*{12}}
\put(386,422){\circle*{12}}
\put(372,422){\circle*{12}}
\put(358,421){\circle*{12}}
\put(345,421){\circle*{12}}
\put(331,421){\circle*{12}}
\put(317,421){\circle*{12}}
\put(303,421){\circle*{12}}
\put(289,421){\circle*{12}}
\put(275,421){\circle*{12}}
\put(262,421){\circle*{12}}
\put(248,421){\circle*{12}}
\put(234,420){\circle*{12}}
\put(1314,336){\circle*{12}}
\put(1300,341){\circle*{12}}
\put(1286,346){\circle*{12}}
\put(1272,351){\circle*{12}}
\put(1258,355){\circle*{12}}
\put(1244,359){\circle*{12}}
\put(1231,363){\circle*{12}}
\put(1217,367){\circle*{12}}
\put(1203,370){\circle*{12}}
\put(1189,374){\circle*{12}}
\put(1175,377){\circle*{12}}
\put(1161,380){\circle*{12}}
\put(1148,383){\circle*{12}}
\put(1134,386){\circle*{12}}
\put(1120,389){\circle*{12}}
\put(1106,391){\circle*{12}}
\put(1092,394){\circle*{12}}
\put(1078,396){\circle*{12}}
\put(1064,398){\circle*{12}}
\put(1051,400){\circle*{12}}
\put(1037,402){\circle*{12}}
\put(1023,404){\circle*{12}}
\put(1009,406){\circle*{12}}
\put(995,408){\circle*{12}}
\put(981,409){\circle*{12}}
\put(968,410){\circle*{12}}
\put(954,412){\circle*{12}}
\put(940,413){\circle*{12}}
\put(926,414){\circle*{12}}
\put(912,415){\circle*{12}}
\put(898,416){\circle*{12}}
\put(885,417){\circle*{12}}
\put(871,418){\circle*{12}}
\put(857,419){\circle*{12}}
\put(843,419){\circle*{12}}
\put(829,420){\circle*{12}}
\put(815,421){\circle*{12}}
\put(801,421){\circle*{12}}
\put(788,421){\circle*{12}}
\put(774,422){\circle*{12}}
\put(760,422){\circle*{12}}
\put(746,423){\circle*{12}}
\put(732,423){\circle*{12}}
\put(718,423){\circle*{12}}
\put(705,423){\circle*{12}}
\put(691,423){\circle*{12}}
\put(677,423){\circle*{12}}
\put(663,424){\circle*{12}}
\put(649,424){\circle*{12}}
\put(635,424){\circle*{12}}
\put(621,424){\circle*{12}}
\put(608,424){\circle*{12}}
\put(594,424){\circle*{12}}
\put(580,423){\circle*{12}}
\put(566,423){\circle*{12}}
\put(552,423){\circle*{12}}
\put(538,423){\circle*{12}}
\put(525,423){\circle*{12}}
\put(511,423){\circle*{12}}
\put(497,423){\circle*{12}}
\put(483,423){\circle*{12}}
\put(469,423){\circle*{12}}
\put(455,422){\circle*{12}}
\put(442,422){\circle*{12}}
\put(428,422){\circle*{12}}
\put(414,422){\circle*{12}}
\put(400,422){\circle*{12}}
\put(386,422){\circle*{12}}
\put(372,422){\circle*{12}}
\put(358,421){\circle*{12}}
\put(345,421){\circle*{12}}
\put(331,421){\circle*{12}}
\put(317,421){\circle*{12}}
\put(303,421){\circle*{12}}
\put(289,421){\circle*{12}}
\put(275,421){\circle*{12}}
\put(262,421){\circle*{12}}
\put(248,421){\circle*{12}}
\put(234,420){\circle*{12}}
\put(1314,542){\circle*{12}}
\put(1300,534){\circle*{12}}
\put(1286,526){\circle*{12}}
\put(1272,519){\circle*{12}}
\put(1258,512){\circle*{12}}
\put(1244,505){\circle*{12}}
\put(1231,498){\circle*{12}}
\put(1217,492){\circle*{12}}
\put(1203,486){\circle*{12}}
\put(1189,480){\circle*{12}}
\put(1175,474){\circle*{12}}
\put(1161,469){\circle*{12}}
\put(1148,464){\circle*{12}}
\put(1134,459){\circle*{12}}
\put(1120,454){\circle*{12}}
\put(1106,449){\circle*{12}}
\put(1092,445){\circle*{12}}
\put(1078,440){\circle*{12}}
\put(1064,436){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,429){\circle*{12}}
\put(1023,425){\circle*{12}}
\put(1009,422){\circle*{12}}
\put(995,419){\circle*{12}}
\put(981,416){\circle*{12}}
\put(968,413){\circle*{12}}
\put(954,410){\circle*{12}}
\put(940,408){\circle*{12}}
\put(926,406){\circle*{12}}
\put(912,403){\circle*{12}}
\put(898,401){\circle*{12}}
\put(885,399){\circle*{12}}
\put(871,398){\circle*{12}}
\put(857,396){\circle*{12}}
\put(843,394){\circle*{12}}
\put(829,393){\circle*{12}}
\put(815,392){\circle*{12}}
\put(801,390){\circle*{12}}
\put(788,389){\circle*{12}}
\put(774,388){\circle*{12}}
\put(760,387){\circle*{12}}
\put(746,387){\circle*{12}}
\put(732,386){\circle*{12}}
\put(718,385){\circle*{12}}
\put(705,385){\circle*{12}}
\put(691,384){\circle*{12}}
\put(677,384){\circle*{12}}
\put(663,384){\circle*{12}}
\put(649,383){\circle*{12}}
\put(635,383){\circle*{12}}
\put(621,383){\circle*{12}}
\put(608,383){\circle*{12}}
\put(594,383){\circle*{12}}
\put(580,383){\circle*{12}}
\put(566,383){\circle*{12}}
\put(552,384){\circle*{12}}
\put(538,384){\circle*{12}}
\put(525,384){\circle*{12}}
\put(511,384){\circle*{12}}
\put(497,385){\circle*{12}}
\put(483,385){\circle*{12}}
\put(469,386){\circle*{12}}
\put(455,386){\circle*{12}}
\put(442,387){\circle*{12}}
\put(428,387){\circle*{12}}
\put(414,388){\circle*{12}}
\put(400,388){\circle*{12}}
\put(386,389){\circle*{12}}
\put(372,390){\circle*{12}}
\put(358,390){\circle*{12}}
\put(345,391){\circle*{12}}
\put(331,392){\circle*{12}}
\put(317,392){\circle*{12}}
\put(303,393){\circle*{12}}
\put(289,394){\circle*{12}}
\put(275,395){\circle*{12}}
\put(262,396){\circle*{12}}
\put(248,396){\circle*{12}}
\put(234,397){\circle*{12}}
\put(1314,542){\circle*{12}}
\put(1300,534){\circle*{12}}
\put(1286,526){\circle*{12}}
\put(1272,519){\circle*{12}}
\put(1258,512){\circle*{12}}
\put(1244,505){\circle*{12}}
\put(1231,498){\circle*{12}}
\put(1217,492){\circle*{12}}
\put(1203,486){\circle*{12}}
\put(1189,480){\circle*{12}}
\put(1175,474){\circle*{12}}
\put(1161,469){\circle*{12}}
\put(1148,464){\circle*{12}}
\put(1134,459){\circle*{12}}
\put(1120,454){\circle*{12}}
\put(1106,449){\circle*{12}}
\put(1092,445){\circle*{12}}
\put(1078,440){\circle*{12}}
\put(1064,436){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,429){\circle*{12}}
\put(1023,425){\circle*{12}}
\put(1009,422){\circle*{12}}
\put(995,419){\circle*{12}}
\put(981,416){\circle*{12}}
\put(968,413){\circle*{12}}
\put(954,410){\circle*{12}}
\put(940,408){\circle*{12}}
\put(926,406){\circle*{12}}
\put(912,403){\circle*{12}}
\put(898,401){\circle*{12}}
\put(885,399){\circle*{12}}
\put(871,398){\circle*{12}}
\put(857,396){\circle*{12}}
\put(843,394){\circle*{12}}
\put(829,393){\circle*{12}}
\put(815,392){\circle*{12}}
\put(801,390){\circle*{12}}
\put(788,389){\circle*{12}}
\put(774,388){\circle*{12}}
\put(760,387){\circle*{12}}
\put(746,387){\circle*{12}}
\put(732,386){\circle*{12}}
\put(718,385){\circle*{12}}
\put(705,385){\circle*{12}}
\put(691,384){\circle*{12}}
\put(677,384){\circle*{12}}
\put(663,384){\circle*{12}}
\put(649,383){\circle*{12}}
\put(635,383){\circle*{12}}
\put(621,383){\circle*{12}}
\put(608,383){\circle*{12}}
\put(594,383){\circle*{12}}
\put(580,383){\circle*{12}}
\put(566,383){\circle*{12}}
\put(552,384){\circle*{12}}
\put(538,384){\circle*{12}}
\put(525,384){\circle*{12}}
\put(511,384){\circle*{12}}
\put(497,385){\circle*{12}}
\put(483,385){\circle*{12}}
\put(469,386){\circle*{12}}
\put(455,386){\circle*{12}}
\put(442,387){\circle*{12}}
\put(428,387){\circle*{12}}
\put(414,388){\circle*{12}}
\put(400,388){\circle*{12}}
\put(386,389){\circle*{12}}
\put(372,390){\circle*{12}}
\put(358,390){\circle*{12}}
\put(345,391){\circle*{12}}
\put(331,392){\circle*{12}}
\put(317,392){\circle*{12}}
\put(303,393){\circle*{12}}
\put(289,394){\circle*{12}}
\put(275,395){\circle*{12}}
\put(262,396){\circle*{12}}
\put(248,396){\circle*{12}}
\put(234,397){\circle*{12}}
\put(1314,542){\circle*{12}}
\put(1300,534){\circle*{12}}
\put(1286,526){\circle*{12}}
\put(1272,519){\circle*{12}}
\put(1258,512){\circle*{12}}
\put(1244,505){\circle*{12}}
\put(1231,498){\circle*{12}}
\put(1217,492){\circle*{12}}
\put(1203,486){\circle*{12}}
\put(1189,480){\circle*{12}}
\put(1175,474){\circle*{12}}
\put(1161,469){\circle*{12}}
\put(1148,464){\circle*{12}}
\put(1134,459){\circle*{12}}
\put(1120,454){\circle*{12}}
\put(1106,449){\circle*{12}}
\put(1092,445){\circle*{12}}
\put(1078,440){\circle*{12}}
\put(1064,436){\circle*{12}}
\put(1051,432){\circle*{12}}
\put(1037,429){\circle*{12}}
\put(1023,425){\circle*{12}}
\put(1009,422){\circle*{12}}
\put(995,419){\circle*{12}}
\put(981,416){\circle*{12}}
\put(968,413){\circle*{12}}
\put(954,410){\circle*{12}}
\put(940,408){\circle*{12}}
\put(926,406){\circle*{12}}
\put(912,403){\circle*{12}}
\put(898,401){\circle*{12}}
\put(885,399){\circle*{12}}
\put(871,398){\circle*{12}}
\put(857,396){\circle*{12}}
\put(843,394){\circle*{12}}
\put(829,393){\circle*{12}}
\put(815,392){\circle*{12}}
\put(801,390){\circle*{12}}
\put(788,389){\circle*{12}}
\put(774,388){\circle*{12}}
\put(760,387){\circle*{12}}
\put(746,387){\circle*{12}}
\put(732,386){\circle*{12}}
\put(718,385){\circle*{12}}
\put(705,385){\circle*{12}}
\put(691,384){\circle*{12}}
\put(677,384){\circle*{12}}
\put(663,384){\circle*{12}}
\put(649,383){\circle*{12}}
\put(635,383){\circle*{12}}
\put(621,383){\circle*{12}}
\put(608,383){\circle*{12}}
\put(594,383){\circle*{12}}
\put(580,383){\circle*{12}}
\put(566,383){\circle*{12}}
\put(552,384){\circle*{12}}
\put(538,384){\circle*{12}}
\put(525,384){\circle*{12}}
\put(511,384){\circle*{12}}
\put(497,385){\circle*{12}}
\put(483,385){\circle*{12}}
\put(469,386){\circle*{12}}
\put(455,386){\circle*{12}}
\put(442,387){\circle*{12}}
\put(428,387){\circle*{12}}
\put(414,388){\circle*{12}}
\put(400,388){\circle*{12}}
\put(386,389){\circle*{12}}
\put(372,390){\circle*{12}}
\put(358,390){\circle*{12}}
\put(345,391){\circle*{12}}
\put(331,392){\circle*{12}}
\put(317,392){\circle*{12}}
\put(303,393){\circle*{12}}
\put(289,394){\circle*{12}}
\put(275,395){\circle*{12}}
\put(262,396){\circle*{12}}
\put(248,396){\circle*{12}}
\put(234,397){\circle*{12}}
\end{picture}


==> m2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,266.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.5}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.5}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){5}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){10}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){15}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){20}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){25}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){30}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){35}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m^2_\Sigma /M_3^2$}}
\put(828,23){\makebox(0,0){$\ln Q/M_S$}}
\put(394,449){\makebox(0,0)[r]{$t$}}
\put(394,571){\makebox(0,0)[r]{$b$}}
\put(567,327){\makebox(0,0)[r]{$\tau$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1314,572){\circle*{12}}
\put(1300,572){\circle*{12}}
\put(1286,572){\circle*{12}}
\put(1272,572){\circle*{12}}
\put(1258,571){\circle*{12}}
\put(1244,571){\circle*{12}}
\put(1231,570){\circle*{12}}
\put(1217,569){\circle*{12}}
\put(1203,567){\circle*{12}}
\put(1189,566){\circle*{12}}
\put(1175,565){\circle*{12}}
\put(1161,563){\circle*{12}}
\put(1148,562){\circle*{12}}
\put(1134,560){\circle*{12}}
\put(1120,558){\circle*{12}}
\put(1106,556){\circle*{12}}
\put(1092,554){\circle*{12}}
\put(1078,552){\circle*{12}}
\put(1064,550){\circle*{12}}
\put(1051,548){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,540){\circle*{12}}
\put(981,538){\circle*{12}}
\put(968,536){\circle*{12}}
\put(954,534){\circle*{12}}
\put(940,531){\circle*{12}}
\put(926,529){\circle*{12}}
\put(912,527){\circle*{12}}
\put(898,525){\circle*{12}}
\put(885,523){\circle*{12}}
\put(871,521){\circle*{12}}
\put(857,519){\circle*{12}}
\put(843,518){\circle*{12}}
\put(829,516){\circle*{12}}
\put(815,514){\circle*{12}}
\put(801,512){\circle*{12}}
\put(788,510){\circle*{12}}
\put(774,509){\circle*{12}}
\put(760,507){\circle*{12}}
\put(746,506){\circle*{12}}
\put(732,504){\circle*{12}}
\put(718,503){\circle*{12}}
\put(705,501){\circle*{12}}
\put(691,500){\circle*{12}}
\put(677,499){\circle*{12}}
\put(663,497){\circle*{12}}
\put(649,496){\circle*{12}}
\put(635,495){\circle*{12}}
\put(621,494){\circle*{12}}
\put(608,493){\circle*{12}}
\put(594,492){\circle*{12}}
\put(580,491){\circle*{12}}
\put(566,491){\circle*{12}}
\put(552,490){\circle*{12}}
\put(538,489){\circle*{12}}
\put(525,489){\circle*{12}}
\put(511,488){\circle*{12}}
\put(497,488){\circle*{12}}
\put(483,487){\circle*{12}}
\put(469,487){\circle*{12}}
\put(455,487){\circle*{12}}
\put(442,486){\circle*{12}}
\put(428,486){\circle*{12}}
\put(414,486){\circle*{12}}
\put(400,486){\circle*{12}}
\put(386,486){\circle*{12}}
\put(372,486){\circle*{12}}
\put(358,486){\circle*{12}}
\put(345,487){\circle*{12}}
\put(331,487){\circle*{12}}
\put(317,487){\circle*{12}}
\put(303,487){\circle*{12}}
\put(289,488){\circle*{12}}
\put(275,488){\circle*{12}}
\put(262,489){\circle*{12}}
\put(248,489){\circle*{12}}
\put(234,490){\circle*{12}}
\put(1314,572){\circle*{12}}
\put(1300,572){\circle*{12}}
\put(1286,572){\circle*{12}}
\put(1272,572){\circle*{12}}
\put(1258,571){\circle*{12}}
\put(1244,571){\circle*{12}}
\put(1231,570){\circle*{12}}
\put(1217,569){\circle*{12}}
\put(1203,567){\circle*{12}}
\put(1189,566){\circle*{12}}
\put(1175,565){\circle*{12}}
\put(1161,563){\circle*{12}}
\put(1148,562){\circle*{12}}
\put(1134,560){\circle*{12}}
\put(1120,558){\circle*{12}}
\put(1106,556){\circle*{12}}
\put(1092,554){\circle*{12}}
\put(1078,552){\circle*{12}}
\put(1064,550){\circle*{12}}
\put(1051,548){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,540){\circle*{12}}
\put(981,538){\circle*{12}}
\put(968,536){\circle*{12}}
\put(954,534){\circle*{12}}
\put(940,531){\circle*{12}}
\put(926,529){\circle*{12}}
\put(912,527){\circle*{12}}
\put(898,525){\circle*{12}}
\put(885,523){\circle*{12}}
\put(871,521){\circle*{12}}
\put(857,519){\circle*{12}}
\put(843,518){\circle*{12}}
\put(829,516){\circle*{12}}
\put(815,514){\circle*{12}}
\put(801,512){\circle*{12}}
\put(788,510){\circle*{12}}
\put(774,509){\circle*{12}}
\put(760,507){\circle*{12}}
\put(746,506){\circle*{12}}
\put(732,504){\circle*{12}}
\put(718,503){\circle*{12}}
\put(705,501){\circle*{12}}
\put(691,500){\circle*{12}}
\put(677,499){\circle*{12}}
\put(663,497){\circle*{12}}
\put(649,496){\circle*{12}}
\put(635,495){\circle*{12}}
\put(621,494){\circle*{12}}
\put(608,493){\circle*{12}}
\put(594,492){\circle*{12}}
\put(580,491){\circle*{12}}
\put(566,491){\circle*{12}}
\put(552,490){\circle*{12}}
\put(538,489){\circle*{12}}
\put(525,489){\circle*{12}}
\put(511,488){\circle*{12}}
\put(497,488){\circle*{12}}
\put(483,487){\circle*{12}}
\put(469,487){\circle*{12}}
\put(455,487){\circle*{12}}
\put(442,486){\circle*{12}}
\put(428,486){\circle*{12}}
\put(414,486){\circle*{12}}
\put(400,486){\circle*{12}}
\put(386,486){\circle*{12}}
\put(372,486){\circle*{12}}
\put(358,486){\circle*{12}}
\put(345,487){\circle*{12}}
\put(331,487){\circle*{12}}
\put(317,487){\circle*{12}}
\put(303,487){\circle*{12}}
\put(289,488){\circle*{12}}
\put(275,488){\circle*{12}}
\put(262,489){\circle*{12}}
\put(248,489){\circle*{12}}
\put(234,490){\circle*{12}}
\put(1314,572){\circle*{12}}
\put(1300,572){\circle*{12}}
\put(1286,572){\circle*{12}}
\put(1272,572){\circle*{12}}
\put(1258,571){\circle*{12}}
\put(1244,571){\circle*{12}}
\put(1231,570){\circle*{12}}
\put(1217,569){\circle*{12}}
\put(1203,567){\circle*{12}}
\put(1189,566){\circle*{12}}
\put(1175,565){\circle*{12}}
\put(1161,563){\circle*{12}}
\put(1148,562){\circle*{12}}
\put(1134,560){\circle*{12}}
\put(1120,558){\circle*{12}}
\put(1106,556){\circle*{12}}
\put(1092,554){\circle*{12}}
\put(1078,552){\circle*{12}}
\put(1064,550){\circle*{12}}
\put(1051,548){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,540){\circle*{12}}
\put(981,538){\circle*{12}}
\put(968,536){\circle*{12}}
\put(954,534){\circle*{12}}
\put(940,531){\circle*{12}}
\put(926,529){\circle*{12}}
\put(912,527){\circle*{12}}
\put(898,525){\circle*{12}}
\put(885,523){\circle*{12}}
\put(871,521){\circle*{12}}
\put(857,519){\circle*{12}}
\put(843,518){\circle*{12}}
\put(829,516){\circle*{12}}
\put(815,514){\circle*{12}}
\put(801,512){\circle*{12}}
\put(788,510){\circle*{12}}
\put(774,509){\circle*{12}}
\put(760,507){\circle*{12}}
\put(746,506){\circle*{12}}
\put(732,504){\circle*{12}}
\put(718,503){\circle*{12}}
\put(705,501){\circle*{12}}
\put(691,500){\circle*{12}}
\put(677,499){\circle*{12}}
\put(663,497){\circle*{12}}
\put(649,496){\circle*{12}}
\put(635,495){\circle*{12}}
\put(621,494){\circle*{12}}
\put(608,493){\circle*{12}}
\put(594,492){\circle*{12}}
\put(580,491){\circle*{12}}
\put(566,491){\circle*{12}}
\put(552,490){\circle*{12}}
\put(538,489){\circle*{12}}
\put(525,489){\circle*{12}}
\put(511,488){\circle*{12}}
\put(497,488){\circle*{12}}
\put(483,487){\circle*{12}}
\put(469,487){\circle*{12}}
\put(455,487){\circle*{12}}
\put(442,486){\circle*{12}}
\put(428,486){\circle*{12}}
\put(414,486){\circle*{12}}
\put(400,486){\circle*{12}}
\put(386,486){\circle*{12}}
\put(372,486){\circle*{12}}
\put(358,486){\circle*{12}}
\put(345,487){\circle*{12}}
\put(331,487){\circle*{12}}
\put(317,487){\circle*{12}}
\put(303,487){\circle*{12}}
\put(289,488){\circle*{12}}
\put(275,488){\circle*{12}}
\put(262,489){\circle*{12}}
\put(248,489){\circle*{12}}
\put(234,490){\circle*{12}}
\put(1314,571){\circle*{12}}
\put(1300,571){\circle*{12}}
\put(1286,570){\circle*{12}}
\put(1272,569){\circle*{12}}
\put(1258,568){\circle*{12}}
\put(1244,568){\circle*{12}}
\put(1231,566){\circle*{12}}
\put(1217,565){\circle*{12}}
\put(1203,564){\circle*{12}}
\put(1189,563){\circle*{12}}
\put(1175,561){\circle*{12}}
\put(1161,560){\circle*{12}}
\put(1148,559){\circle*{12}}
\put(1134,557){\circle*{12}}
\put(1120,555){\circle*{12}}
\put(1106,554){\circle*{12}}
\put(1092,552){\circle*{12}}
\put(1078,551){\circle*{12}}
\put(1064,549){\circle*{12}}
\put(1051,547){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,541){\circle*{12}}
\put(981,539){\circle*{12}}
\put(968,538){\circle*{12}}
\put(954,536){\circle*{12}}
\put(940,534){\circle*{12}}
\put(926,533){\circle*{12}}
\put(912,531){\circle*{12}}
\put(898,530){\circle*{12}}
\put(885,528){\circle*{12}}
\put(871,527){\circle*{12}}
\put(857,526){\circle*{12}}
\put(843,524){\circle*{12}}
\put(829,523){\circle*{12}}
\put(815,522){\circle*{12}}
\put(801,520){\circle*{12}}
\put(788,519){\circle*{12}}
\put(774,518){\circle*{12}}
\put(760,517){\circle*{12}}
\put(746,516){\circle*{12}}
\put(732,515){\circle*{12}}
\put(718,514){\circle*{12}}
\put(705,513){\circle*{12}}
\put(691,512){\circle*{12}}
\put(677,511){\circle*{12}}
\put(663,510){\circle*{12}}
\put(649,510){\circle*{12}}
\put(635,509){\circle*{12}}
\put(621,508){\circle*{12}}
\put(608,508){\circle*{12}}
\put(594,507){\circle*{12}}
\put(580,507){\circle*{12}}
\put(566,506){\circle*{12}}
\put(552,506){\circle*{12}}
\put(538,505){\circle*{12}}
\put(525,505){\circle*{12}}
\put(511,505){\circle*{12}}
\put(497,504){\circle*{12}}
\put(483,504){\circle*{12}}
\put(469,504){\circle*{12}}
\put(455,504){\circle*{12}}
\put(442,504){\circle*{12}}
\put(428,504){\circle*{12}}
\put(414,504){\circle*{12}}
\put(400,504){\circle*{12}}
\put(386,504){\circle*{12}}
\put(372,504){\circle*{12}}
\put(358,504){\circle*{12}}
\put(345,505){\circle*{12}}
\put(331,505){\circle*{12}}
\put(317,505){\circle*{12}}
\put(303,505){\circle*{12}}
\put(289,506){\circle*{12}}
\put(275,506){\circle*{12}}
\put(262,507){\circle*{12}}
\put(248,507){\circle*{12}}
\put(234,508){\circle*{12}}
\put(1314,571){\circle*{12}}
\put(1300,571){\circle*{12}}
\put(1286,570){\circle*{12}}
\put(1272,569){\circle*{12}}
\put(1258,568){\circle*{12}}
\put(1244,568){\circle*{12}}
\put(1231,566){\circle*{12}}
\put(1217,565){\circle*{12}}
\put(1203,564){\circle*{12}}
\put(1189,563){\circle*{12}}
\put(1175,561){\circle*{12}}
\put(1161,560){\circle*{12}}
\put(1148,559){\circle*{12}}
\put(1134,557){\circle*{12}}
\put(1120,555){\circle*{12}}
\put(1106,554){\circle*{12}}
\put(1092,552){\circle*{12}}
\put(1078,551){\circle*{12}}
\put(1064,549){\circle*{12}}
\put(1051,547){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,541){\circle*{12}}
\put(981,539){\circle*{12}}
\put(968,538){\circle*{12}}
\put(954,536){\circle*{12}}
\put(940,534){\circle*{12}}
\put(926,533){\circle*{12}}
\put(912,531){\circle*{12}}
\put(898,530){\circle*{12}}
\put(885,528){\circle*{12}}
\put(871,527){\circle*{12}}
\put(857,526){\circle*{12}}
\put(843,524){\circle*{12}}
\put(829,523){\circle*{12}}
\put(815,522){\circle*{12}}
\put(801,520){\circle*{12}}
\put(788,519){\circle*{12}}
\put(774,518){\circle*{12}}
\put(760,517){\circle*{12}}
\put(746,516){\circle*{12}}
\put(732,515){\circle*{12}}
\put(718,514){\circle*{12}}
\put(705,513){\circle*{12}}
\put(691,512){\circle*{12}}
\put(677,511){\circle*{12}}
\put(663,510){\circle*{12}}
\put(649,510){\circle*{12}}
\put(635,509){\circle*{12}}
\put(621,508){\circle*{12}}
\put(608,508){\circle*{12}}
\put(594,507){\circle*{12}}
\put(580,507){\circle*{12}}
\put(566,506){\circle*{12}}
\put(552,506){\circle*{12}}
\put(538,505){\circle*{12}}
\put(525,505){\circle*{12}}
\put(511,505){\circle*{12}}
\put(497,504){\circle*{12}}
\put(483,504){\circle*{12}}
\put(469,504){\circle*{12}}
\put(455,504){\circle*{12}}
\put(442,504){\circle*{12}}
\put(428,504){\circle*{12}}
\put(414,504){\circle*{12}}
\put(400,504){\circle*{12}}
\put(386,504){\circle*{12}}
\put(372,504){\circle*{12}}
\put(358,504){\circle*{12}}
\put(345,505){\circle*{12}}
\put(331,505){\circle*{12}}
\put(317,505){\circle*{12}}
\put(303,505){\circle*{12}}
\put(289,506){\circle*{12}}
\put(275,506){\circle*{12}}
\put(262,507){\circle*{12}}
\put(248,507){\circle*{12}}
\put(234,508){\circle*{12}}
\put(1314,571){\circle*{12}}
\put(1300,571){\circle*{12}}
\put(1286,570){\circle*{12}}
\put(1272,569){\circle*{12}}
\put(1258,568){\circle*{12}}
\put(1244,568){\circle*{12}}
\put(1231,566){\circle*{12}}
\put(1217,565){\circle*{12}}
\put(1203,564){\circle*{12}}
\put(1189,563){\circle*{12}}
\put(1175,561){\circle*{12}}
\put(1161,560){\circle*{12}}
\put(1148,559){\circle*{12}}
\put(1134,557){\circle*{12}}
\put(1120,555){\circle*{12}}
\put(1106,554){\circle*{12}}
\put(1092,552){\circle*{12}}
\put(1078,551){\circle*{12}}
\put(1064,549){\circle*{12}}
\put(1051,547){\circle*{12}}
\put(1037,546){\circle*{12}}
\put(1023,544){\circle*{12}}
\put(1009,542){\circle*{12}}
\put(995,541){\circle*{12}}
\put(981,539){\circle*{12}}
\put(968,538){\circle*{12}}
\put(954,536){\circle*{12}}
\put(940,534){\circle*{12}}
\put(926,533){\circle*{12}}
\put(912,531){\circle*{12}}
\put(898,530){\circle*{12}}
\put(885,528){\circle*{12}}
\put(871,527){\circle*{12}}
\put(857,526){\circle*{12}}
\put(843,524){\circle*{12}}
\put(829,523){\circle*{12}}
\put(815,522){\circle*{12}}
\put(801,520){\circle*{12}}
\put(788,519){\circle*{12}}
\put(774,518){\circle*{12}}
\put(760,517){\circle*{12}}
\put(746,516){\circle*{12}}
\put(732,515){\circle*{12}}
\put(718,514){\circle*{12}}
\put(705,513){\circle*{12}}
\put(691,512){\circle*{12}}
\put(677,511){\circle*{12}}
\put(663,510){\circle*{12}}
\put(649,510){\circle*{12}}
\put(635,509){\circle*{12}}
\put(621,508){\circle*{12}}
\put(608,508){\circle*{12}}
\put(594,507){\circle*{12}}
\put(580,507){\circle*{12}}
\put(566,506){\circle*{12}}
\put(552,506){\circle*{12}}
\put(538,505){\circle*{12}}
\put(525,505){\circle*{12}}
\put(511,505){\circle*{12}}
\put(497,504){\circle*{12}}
\put(483,504){\circle*{12}}
\put(469,504){\circle*{12}}
\put(455,504){\circle*{12}}
\put(442,504){\circle*{12}}
\put(428,504){\circle*{12}}
\put(414,504){\circle*{12}}
\put(400,504){\circle*{12}}
\put(386,504){\circle*{12}}
\put(372,504){\circle*{12}}
\put(358,504){\circle*{12}}
\put(345,505){\circle*{12}}
\put(331,505){\circle*{12}}
\put(317,505){\circle*{12}}
\put(303,505){\circle*{12}}
\put(289,506){\circle*{12}}
\put(275,506){\circle*{12}}
\put(262,507){\circle*{12}}
\put(248,507){\circle*{12}}
\put(234,508){\circle*{12}}
\put(1314,566){\circle*{12}}
\put(1300,561){\circle*{12}}
\put(1286,555){\circle*{12}}
\put(1272,549){\circle*{12}}
\put(1258,543){\circle*{12}}
\put(1244,537){\circle*{12}}
\put(1231,531){\circle*{12}}
\put(1217,525){\circle*{12}}
\put(1203,519){\circle*{12}}
\put(1189,513){\circle*{12}}
\put(1175,506){\circle*{12}}
\put(1161,500){\circle*{12}}
\put(1148,494){\circle*{12}}
\put(1134,487){\circle*{12}}
\put(1120,481){\circle*{12}}
\put(1106,475){\circle*{12}}
\put(1092,469){\circle*{12}}
\put(1078,463){\circle*{12}}
\put(1064,456){\circle*{12}}
\put(1051,450){\circle*{12}}
\put(1037,444){\circle*{12}}
\put(1023,438){\circle*{12}}
\put(1009,432){\circle*{12}}
\put(995,426){\circle*{12}}
\put(981,420){\circle*{12}}
\put(968,414){\circle*{12}}
\put(954,409){\circle*{12}}
\put(940,403){\circle*{12}}
\put(926,397){\circle*{12}}
\put(912,392){\circle*{12}}
\put(898,386){\circle*{12}}
\put(885,381){\circle*{12}}
\put(871,376){\circle*{12}}
\put(857,371){\circle*{12}}
\put(843,365){\circle*{12}}
\put(829,360){\circle*{12}}
\put(815,355){\circle*{12}}
\put(801,350){\circle*{12}}
\put(788,346){\circle*{12}}
\put(774,341){\circle*{12}}
\put(760,336){\circle*{12}}
\put(746,332){\circle*{12}}
\put(732,327){\circle*{12}}
\put(718,323){\circle*{12}}
\put(705,318){\circle*{12}}
\put(691,314){\circle*{12}}
\put(677,310){\circle*{12}}
\put(663,305){\circle*{12}}
\put(649,301){\circle*{12}}
\put(635,297){\circle*{12}}
\put(621,294){\circle*{12}}
\put(608,290){\circle*{12}}
\put(594,286){\circle*{12}}
\put(580,282){\circle*{12}}
\put(566,279){\circle*{12}}
\put(552,275){\circle*{12}}
\put(538,271){\circle*{12}}
\put(525,268){\circle*{12}}
\put(511,265){\circle*{12}}
\put(497,261){\circle*{12}}
\put(483,258){\circle*{12}}
\put(469,255){\circle*{12}}
\put(455,252){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,246){\circle*{12}}
\put(414,243){\circle*{12}}
\put(400,240){\circle*{12}}
\put(386,237){\circle*{12}}
\put(372,235){\circle*{12}}
\put(358,232){\circle*{12}}
\put(345,229){\circle*{12}}
\put(331,227){\circle*{12}}
\put(317,224){\circle*{12}}
\put(303,222){\circle*{12}}
\put(289,220){\circle*{12}}
\put(275,217){\circle*{12}}
\put(262,215){\circle*{12}}
\put(248,213){\circle*{12}}
\put(234,211){\circle*{12}}
\put(1314,566){\circle*{12}}
\put(1300,561){\circle*{12}}
\put(1286,555){\circle*{12}}
\put(1272,549){\circle*{12}}
\put(1258,543){\circle*{12}}
\put(1244,537){\circle*{12}}
\put(1231,531){\circle*{12}}
\put(1217,525){\circle*{12}}
\put(1203,519){\circle*{12}}
\put(1189,513){\circle*{12}}
\put(1175,506){\circle*{12}}
\put(1161,500){\circle*{12}}
\put(1148,494){\circle*{12}}
\put(1134,487){\circle*{12}}
\put(1120,481){\circle*{12}}
\put(1106,475){\circle*{12}}
\put(1092,469){\circle*{12}}
\put(1078,463){\circle*{12}}
\put(1064,456){\circle*{12}}
\put(1051,450){\circle*{12}}
\put(1037,444){\circle*{12}}
\put(1023,438){\circle*{12}}
\put(1009,432){\circle*{12}}
\put(995,426){\circle*{12}}
\put(981,420){\circle*{12}}
\put(968,414){\circle*{12}}
\put(954,409){\circle*{12}}
\put(940,403){\circle*{12}}
\put(926,397){\circle*{12}}
\put(912,392){\circle*{12}}
\put(898,386){\circle*{12}}
\put(885,381){\circle*{12}}
\put(871,376){\circle*{12}}
\put(857,371){\circle*{12}}
\put(843,365){\circle*{12}}
\put(829,360){\circle*{12}}
\put(815,355){\circle*{12}}
\put(801,350){\circle*{12}}
\put(788,346){\circle*{12}}
\put(774,341){\circle*{12}}
\put(760,336){\circle*{12}}
\put(746,332){\circle*{12}}
\put(732,327){\circle*{12}}
\put(718,323){\circle*{12}}
\put(705,318){\circle*{12}}
\put(691,314){\circle*{12}}
\put(677,310){\circle*{12}}
\put(663,305){\circle*{12}}
\put(649,301){\circle*{12}}
\put(635,297){\circle*{12}}
\put(621,294){\circle*{12}}
\put(608,290){\circle*{12}}
\put(594,286){\circle*{12}}
\put(580,282){\circle*{12}}
\put(566,279){\circle*{12}}
\put(552,275){\circle*{12}}
\put(538,271){\circle*{12}}
\put(525,268){\circle*{12}}
\put(511,265){\circle*{12}}
\put(497,261){\circle*{12}}
\put(483,258){\circle*{12}}
\put(469,255){\circle*{12}}
\put(455,252){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,246){\circle*{12}}
\put(414,243){\circle*{12}}
\put(400,240){\circle*{12}}
\put(386,237){\circle*{12}}
\put(372,235){\circle*{12}}
\put(358,232){\circle*{12}}
\put(345,229){\circle*{12}}
\put(331,227){\circle*{12}}
\put(317,224){\circle*{12}}
\put(303,222){\circle*{12}}
\put(289,220){\circle*{12}}
\put(275,217){\circle*{12}}
\put(262,215){\circle*{12}}
\put(248,213){\circle*{12}}
\put(234,211){\circle*{12}}
\put(1314,566){\circle*{12}}
\put(1300,561){\circle*{12}}
\put(1286,555){\circle*{12}}
\put(1272,549){\circle*{12}}
\put(1258,543){\circle*{12}}
\put(1244,537){\circle*{12}}
\put(1231,531){\circle*{12}}
\put(1217,525){\circle*{12}}
\put(1203,519){\circle*{12}}
\put(1189,513){\circle*{12}}
\put(1175,506){\circle*{12}}
\put(1161,500){\circle*{12}}
\put(1148,494){\circle*{12}}
\put(1134,487){\circle*{12}}
\put(1120,481){\circle*{12}}
\put(1106,475){\circle*{12}}
\put(1092,469){\circle*{12}}
\put(1078,463){\circle*{12}}
\put(1064,456){\circle*{12}}
\put(1051,450){\circle*{12}}
\put(1037,444){\circle*{12}}
\put(1023,438){\circle*{12}}
\put(1009,432){\circle*{12}}
\put(995,426){\circle*{12}}
\put(981,420){\circle*{12}}
\put(968,414){\circle*{12}}
\put(954,409){\circle*{12}}
\put(940,403){\circle*{12}}
\put(926,397){\circle*{12}}
\put(912,392){\circle*{12}}
\put(898,386){\circle*{12}}
\put(885,381){\circle*{12}}
\put(871,376){\circle*{12}}
\put(857,371){\circle*{12}}
\put(843,365){\circle*{12}}
\put(829,360){\circle*{12}}
\put(815,355){\circle*{12}}
\put(801,350){\circle*{12}}
\put(788,346){\circle*{12}}
\put(774,341){\circle*{12}}
\put(760,336){\circle*{12}}
\put(746,332){\circle*{12}}
\put(732,327){\circle*{12}}
\put(718,323){\circle*{12}}
\put(705,318){\circle*{12}}
\put(691,314){\circle*{12}}
\put(677,310){\circle*{12}}
\put(663,305){\circle*{12}}
\put(649,301){\circle*{12}}
\put(635,297){\circle*{12}}
\put(621,294){\circle*{12}}
\put(608,290){\circle*{12}}
\put(594,286){\circle*{12}}
\put(580,282){\circle*{12}}
\put(566,279){\circle*{12}}
\put(552,275){\circle*{12}}
\put(538,271){\circle*{12}}
\put(525,268){\circle*{12}}
\put(511,265){\circle*{12}}
\put(497,261){\circle*{12}}
\put(483,258){\circle*{12}}
\put(469,255){\circle*{12}}
\put(455,252){\circle*{12}}
\put(442,249){\circle*{12}}
\put(428,246){\circle*{12}}
\put(414,243){\circle*{12}}
\put(400,240){\circle*{12}}
\put(386,237){\circle*{12}}
\put(372,235){\circle*{12}}
\put(358,232){\circle*{12}}
\put(345,229){\circle*{12}}
\put(331,227){\circle*{12}}
\put(317,224){\circle*{12}}
\put(303,222){\circle*{12}}
\put(289,220){\circle*{12}}
\put(275,217){\circle*{12}}
\put(262,215){\circle*{12}}
\put(248,213){\circle*{12}}
\put(234,211){\circle*{12}}
\end{picture}

